The $E_8$-boundings of homology spheres and negative sphere classes in $E(1)$

We define invariants $\frak{ds}$ and $\overline{\frak{ds}}$, which are the maximal and minimal second Betti number divided by $8$ among definite spin boundings of a homology sphere. The similar invariants $g_8$ and $\overline{g_8}$ are defined by the maximal (or minimal) product sum of $E_8$-form of bounding 4-manifolds. We compute these invariants for some homology spheres. We construct $E_8$-boundings for some of Brieskorn 3-spheres $\Sigma(2,3,12n+5)$ by handle decomposition. As a by-product of the construction, some negative classes which consist of addition of several fiber classes plus one sectional class in $E(1)$ are represented by spheres.

==> 2221.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 16.0600, 14.1000)( 13.9700,-24.4000)
% DOT 0 0 3 0
% 1 2200 2000
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2200 2000 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 1 2200 2400
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2200 2400 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 1 1400 2000
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 1400 2000 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 1 1800 2000
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 1800 2000 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 1 2200 1200
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2200 1200 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 1 2200 1600
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2200 1600 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 1 3000 2000
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 3000 2000 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 1 2600 2000
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2600 2000 10 10 0  6.28318530717959E+0000}%
% LINE 3 0 3 0
% 4 2200 1200 2200 2400 1400 2000 3000 2000
% 
\special{pn 4}%
\special{pa 2200 1200}%
\special{pa 2200 2400}%
\special{fp}%
\special{pa 1400 2000}%
\special{pa 3000 2000}%
\special{fp}%
% STR 2 0 3 0
% 3 2240 2100 2240 2200 2 0
% $-2a$
\put(22.4000,-22.0000){\makebox(0,0)[lb]{$-2a$}}%
% STR 2 0 3 0
% 3 2600 2100 2600 2200 2 0
% $-2b$
\put(26.0000,-22.0000){\makebox(0,0)[lb]{$-2b$}}%
% STR 2 0 3 0
% 3 3000 2100 3000 2200 2 0
% $-2c$
\put(30.0000,-22.0000){\makebox(0,0)[lb]{$-2c$}}%
% STR 2 0 3 0
% 3 2300 1500 2300 1600 2 0
% $-2d$
\put(23.0000,-16.0000){\makebox(0,0)[lb]{$-2d$}}%
% STR 2 0 3 0
% 3 2300 1100 2300 1200 2 0
% $-2e$
\put(23.0000,-12.0000){\makebox(0,0)[lb]{$-2e$}}%
% STR 2 0 3 0
% 3 1800 1830 1800 1930 2 0
% $-2f$
\put(18.0000,-19.3000){\makebox(0,0)[lb]{$-2f$}}%
% STR 2 0 3 0
% 3 1400 1830 1400 1930 2 0
% $-2g$
\put(14.0000,-19.3000){\makebox(0,0)[lb]{$-2g$}}%
% STR 2 0 3 0
% 3 2240 2340 2240 2440 1 0
% $-2h$
\put(22.4000,-24.4000){\makebox(0,0)[lt]{$-2h$}}%
\end{picture}%


==> 223.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 16.0000,  9.8000)(  8.0000,-14.0000)
% DOT 0 0 3 0
% 8 1200 1000 1000 800 800 600 1000 1200 800 1400 1600 1000 2000 1000 2400 1000
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 1200 1000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1000 800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 800 600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1000 1200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 800 1400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1600 1000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2000 1000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2400 1000 10 10 0  6.28318530717959E+0000}%
% LINE 3 0 3 0
% 6 2400 1000 1200 1000 1200 1000 800 600 1200 1000 800 1400
% 
\special{pn 4}%
\special{pa 2400 1000}%
\special{pa 1200 1000}%
\special{fp}%
\special{pa 1200 1000}%
\special{pa 800 600}%
\special{fp}%
\special{pa 1200 1000}%
\special{pa 800 1400}%
\special{fp}%
% STR 2 0 3 0
% 3 1200 790 1200 890 2 0
% $-2$
\put(12.0000,-8.9000){\makebox(0,0)[lb]{$-2$}}%
% STR 2 0 3 0
% 3 1540 800 1540 900 2 0
% $-2f$
\put(15.4000,-9.0000){\makebox(0,0)[lb]{$-2f$}}%
% STR 2 0 3 0
% 3 2320 800 2320 900 2 0
% $-2h$
\put(23.2000,-9.0000){\makebox(0,0)[lb]{$-2h$}}%
% STR 2 0 3 0
% 3 1030 620 1030 720 2 0
% $-2b$
\put(10.3000,-7.2000){\makebox(0,0)[lb]{$-2b$}}%
% STR 2 0 3 0
% 3 800 490 800 590 2 0
% $-2c$
\put(8.0000,-5.9000){\makebox(0,0)[lb]{$-2c$}}%
% STR 2 0 3 0
% 3 1920 800 1920 900 2 0
% $-2g$
\put(19.2000,-9.0000){\makebox(0,0)[lb]{$-2g$}}%
% STR 2 0 3 0
% 3 1060 1170 1060 1270 2 0
% $-2d$
\put(10.6000,-12.7000){\makebox(0,0)[lb]{$-2d$}}%
% STR 2 0 3 0
% 3 870 1450 870 1550 2 0
% $-2e$
\put(8.7000,-15.5000){\makebox(0,0)[lb]{$-2e$}}%
\end{picture}%


==> 236n-1.tex <==
%WinTpicVersion4.30a
{\unitlength 0.1in%
\begin{picture}( 28.4300,  4.4500)(  7.2000, -8.2500)%
% DOT 0 0 3 0 Black White
% 6 961 545 1222 545 1481 545 1741 545 2002 545 2261 545
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 961 545 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1222 545 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1481 545 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1741 545 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2002 545 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2261 545 16 16 0  6.28318530717959E+0000}%
% DOT 0 0 3 0 Black White
% 1 1481 804
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1481 804 16 16 0  6.28318530717959E+0000}%
% LINE 3 0 3 0 Black White
% 2 1481 545 1481 804
% 
\special{pn 4}%
\special{pa 1481 545}%
\special{pa 1481 804}%
\special{fp}%
% DOT 0 0 3 0 Black White
% 1 2781 545
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 2781 545 16 16 0  6.28318530717959E+0000}%
% DOT 0 0 3 0 Black White
% 1 2521 545
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 2521 545 16 16 0  6.28318530717959E+0000}%
% STR 2 0 3 0 Black White
% 4 1610 380 1610 445 5 0 0 0
% $-2$
\put(16.1000,-4.4500){\makebox(0,0){$-2$}}%
% STR 2 0 3 0 Black White
% 4 1350 380 1350 445 5 0 0 0
% $-2$
\put(13.5000,-4.4500){\makebox(0,0){$-2$}}%
% STR 2 0 3 0 Black White
% 4 1091 380 1091 445 5 0 0 0
% $-2$
\put(10.9100,-4.4500){\makebox(0,0){$-2$}}%
% STR 2 0 3 0 Black White
% 4 830 380 830 445 5 0 0 0
% $-2$
\put(8.3000,-4.4500){\makebox(0,0){$-2$}}%
% STR 2 0 3 0 Black White
% 4 1350 825 1350 890 5 0 0 0
% $-2$
\put(13.5000,-8.9000){\makebox(0,0){$-2$}}%
% STR 2 0 3 0 Black White
% 4 1871 380 1871 445 5 0 0 0
% $-2$
\put(18.7100,-4.4500){\makebox(0,0){$-2$}}%
% STR 2 0 3 0 Black White
% 4 2130 380 2130 445 5 0 0 0
% $-2$
\put(21.3000,-4.4500){\makebox(0,0){$-2$}}%
% STR 2 0 3 0 Black White
% 4 2390 380 2390 445 5 0 0 0
% $-2$
\put(23.9000,-4.4500){\makebox(0,0){$-2$}}%
% STR 2 0 3 0 Black White
% 4 2650 380 2650 445 5 0 0 0
% $-3$
\put(26.5000,-4.4500){\makebox(0,0){$-3$}}%
% STR 2 0 3 0 Black White
% 4 2910 380 2910 445 5 0 0 0
% $-2$
\put(29.1000,-4.4500){\makebox(0,0){$-2$}}%
% DOT 0 0 3 0 Black White
% 1 3040 540
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 3040 540 16 16 0  6.28318530717959E+0000}%
% LINE 2 0 3 0 Black White
% 2 961 545 3171 545
% 
\special{pn 8}%
\special{pa 961 545}%
\special{pa 3171 545}%
\special{fp}%
% LINE 2 2 3 0 Black White
% 2 3171 545 3444 545
% 
\special{pn 8}%
\special{pa 3171 545}%
\special{pa 3444 545}%
\special{dt 0.045}%
% DOT 0 0 3 0 Black White
% 1 3563 547
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 3563 547 16 16 0  6.28318530717959E+0000}%
% LINE 2 0 3 0 Black White
% 2 3562 545 3432 545
% 
\special{pn 8}%
\special{pa 3562 545}%
\special{pa 3432 545}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 3430 380 3430 445 5 0 0 0
% $-2$
\put(34.3000,-4.4500){\makebox(0,0){$-2$}}%
% LINE 2 0 3 0 Black White
% 2 3040 610 3080 650
% 
\special{pn 8}%
\special{pa 3040 610}%
\special{pa 3080 650}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 3080 650 3520 650
% 
\special{pn 8}%
\special{pa 3080 650}%
\special{pa 3520 650}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 3560 610 3520 650
% 
\special{pn 8}%
\special{pa 3560 610}%
\special{pa 3520 650}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 3130 700 3130 800 2 0 0 0
% $n-1$
\put(31.3000,-8.0000){\makebox(0,0)[lb]{$n-1$}}%
\end{picture}}%


==> Seifert.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 23.4300, 11.0300)( 12.6000,-20.0300)
% DOT 0 0 3 0
% 1 1800 1600
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 1800 1600 10 10 0  6.28318530717959E+0000}%
% STR 2 0 3 0
% 3 1710 1440 1710 1540 3 0
% $v_0$
\put(17.1000,-15.4000){\makebox(0,0)[rb]{$v_0$}}%
% STR 2 0 3 0
% 3 2200 970 2200 1070 2 0
% $v_1^1$
\put(22.0000,-10.7000){\makebox(0,0)[lb]{$v_1^1$}}%
% STR 2 0 3 0
% 3 2600 970 2600 1070 2 0
% $v_2^1$
\put(26.0000,-10.7000){\makebox(0,0)[lb]{$v_2^1$}}%
% STR 2 0 3 0
% 3 3000 970 3000 1070 2 0
% $v_3^1$
\put(30.0000,-10.7000){\makebox(0,0)[lb]{$v_3^1$}}%
% STR 2 0 3 0
% 3 3600 970 3600 1070 2 0
% $v_{n_1}^1$
\put(36.0000,-10.7000){\makebox(0,0)[lb]{$v_{n_1}^1$}}%
% DOT 0 0 3 0
% 1 2200 1200
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2200 1200 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 1 2200 2000
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2200 2000 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 1 2600 2000
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2600 2000 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 1 3000 2000
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 3000 2000 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 1 3600 2000
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 3600 2000 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 1 3600 1600
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 3600 1600 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 1 3000 1600
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 3000 1600 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 1 2600 1600
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2600 1600 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 1 2200 1600
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2200 1600 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 1 3600 1200
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 3600 1200 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 1 3000 1200
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 3000 1200 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 1 2600 1200
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2600 1200 10 10 0  6.28318530717959E+0000}%
% LINE 3 0 3 0
% 2 1800 1600 2200 1200
% 
\special{pn 4}%
\special{pa 1800 1600}%
\special{pa 2200 1200}%
\special{fp}%
% LINE 3 2 3 0
% 2 3000 2000 3600 2000
% 
\special{pn 4}%
\special{pa 3000 2000}%
\special{pa 3600 2000}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 2 3000 1600 3600 1600
% 
\special{pn 4}%
\special{pa 3000 1600}%
\special{pa 3600 1600}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 2 3000 1200 3600 1200
% 
\special{pn 4}%
\special{pa 3000 1200}%
\special{pa 3600 1200}%
\special{dt 0.027}%
% LINE 3 0 3 0
% 2 2200 2000 3000 2000
% 
\special{pn 4}%
\special{pa 2200 2000}%
\special{pa 3000 2000}%
\special{fp}%
% LINE 3 0 3 0
% 2 1800 1600 2200 2000
% 
\special{pn 4}%
\special{pa 1800 1600}%
\special{pa 2200 2000}%
\special{fp}%
% LINE 3 0 3 0
% 2 1800 1600 3000 1600
% 
\special{pn 4}%
\special{pa 1800 1600}%
\special{pa 3000 1600}%
\special{fp}%
% LINE 3 0 3 0
% 2 2200 1200 3000 1200
% 
\special{pn 4}%
\special{pa 2200 1200}%
\special{pa 3000 1200}%
\special{fp}%
% STR 2 0 3 0
% 3 2200 1430 2200 1530 2 0
% $v_1^2$
\put(22.0000,-15.3000){\makebox(0,0)[lb]{$v_1^2$}}%
% STR 2 0 3 0
% 3 2600 1430 2600 1530 2 0
% $v_2^2$
\put(26.0000,-15.3000){\makebox(0,0)[lb]{$v_2^2$}}%
% STR 2 0 3 0
% 3 3000 1430 3000 1530 2 0
% $v_3^2$
\put(30.0000,-15.3000){\makebox(0,0)[lb]{$v_3^2$}}%
% STR 2 0 3 0
% 3 3600 1430 3600 1530 2 0
% $v_{n_2}^2$
\put(36.0000,-15.3000){\makebox(0,0)[lb]{$v_{n_2}^2$}}%
% STR 2 0 3 0
% 3 2200 1840 2200 1940 2 0
% $v_1^3$
\put(22.0000,-19.4000){\makebox(0,0)[lb]{$v_1^3$}}%
% STR 2 0 3 0
% 3 2600 1840 2600 1940 2 0
% $v_2^3$
\put(26.0000,-19.4000){\makebox(0,0)[lb]{$v_2^3$}}%
% STR 2 0 3 0
% 3 3000 1840 3000 1940 2 0
% $v_3^3$
\put(30.0000,-19.4000){\makebox(0,0)[lb]{$v_3^3$}}%
% STR 2 0 3 0
% 3 3600 1840 3600 1940 2 0
% $v_{n_3}^3$
\put(36.0000,-19.4000){\makebox(0,0)[lb]{$v_{n_3}^3$}}%
\end{picture}%


==> diagram.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 36.6500, 25.3000)(  4.5000,-27.4000)
% LINE 2 0 3 0
% 6 450 1080 878 1080 664 866 878 1080 664 866 450 1080
% 
\special{pn 8}%
\special{pa 450 1080}%
\special{pa 878 1080}%
\special{fp}%
\special{pa 664 866}%
\special{pa 878 1080}%
\special{fp}%
\special{pa 664 866}%
\special{pa 450 1080}%
\special{fp}%
% CIRCLE 2 0 3 1
% 4 660 880 660 935 660 935 660 935
% 
\special{pn 8}%
\special{ar 660 880 56 56  0.0000000 6.2831853}%
% STR 2 0 3 2
% 3 650 1120 650 1220 5 0
% $(1)$
\put(6.5000,-12.2000){\makebox(0,0){$(1)$}}%
% DOT 0 0 3 3
% 7 664 866 450 1080 878 1080 664 651 664 437 664 223 1093 1080
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 664 866 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 450 1080 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 878 1080 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 664 652 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 664 438 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 664 224 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1094 1080 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 4
% 1 236 1080
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 236 1080 10 10 0  6.28318530717959E+0000}%
% LINE 2 0 3 5
% 8 236 1080 236 1080 450 1080 236 1080 664 866 664 223 878 1080 1093 1080
% 
\special{pn 8}%
\special{pa 236 1080}%
\special{pa 236 1080}%
\special{fp}%
\special{pa 450 1080}%
\special{pa 236 1080}%
\special{fp}%
\special{pa 664 866}%
\special{pa 664 224}%
\special{fp}%
\special{pa 878 1080}%
\special{pa 1094 1080}%
\special{fp}%
% STR 2 0 3 6
% 3 782 909 782 962 2 0
% $a$
\put(7.8200,-9.6200){\makebox(0,0)[lb]{$a$}}%
% STR 2 0 3 7
% 3 546 909 546 962 3 0
% $b$
\put(5.4600,-9.6200){\makebox(0,0)[rb]{$b$}}%
% STR 2 0 3 8
% 3 691 812 691 866 2 0
% $-2c$
\put(6.9100,-8.6600){\makebox(0,0)[lb]{$-2c$}}%
% DOT 0 0 3 0
% 8 1517 1066 1946 1066 2159 1066 2373 1066 1732 852 1732 639 1732 424 1732 210
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 1518 1066 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1946 1066 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2160 1066 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2374 1066 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1732 852 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1732 640 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1732 424 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1732 210 10 10 0  6.28318530717959E+0000}%
% LINE 2 0 3 1
% 10 1732 210 1732 852 1732 852 1517 1066 1517 1066 1946 1066 1946 1066 1732 852 1946 1066 2373 1066
% 
\special{pn 8}%
\special{pa 1732 210}%
\special{pa 1732 852}%
\special{fp}%
\special{pa 1732 852}%
\special{pa 1518 1066}%
\special{fp}%
\special{pa 1518 1066}%
\special{pa 1946 1066}%
\special{fp}%
\special{pa 1946 1066}%
\special{pa 1732 852}%
\special{fp}%
\special{pa 1946 1066}%
\special{pa 2374 1066}%
\special{fp}%
% STR 2 0 3 2
% 3 1774 815 1774 868 2 0
% $-2c$
\put(17.7400,-8.6800){\makebox(0,0)[lb]{$-2c$}}%
% STR 2 0 3 3
% 3 1865 911 1865 964 2 0
% $a$
\put(18.6500,-9.6400){\makebox(0,0)[lb]{$a$}}%
% STR 2 0 3 4
% 3 1630 911 1630 964 3 0
% $b$
\put(16.3000,-9.6400){\makebox(0,0)[rb]{$b$}}%
% DOT 0 0 3 0
% 8 2610 678 2824 678 3038 678 3467 678 3252 464 3252 250 3681 678 3895 678
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2610 678 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2824 678 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3038 678 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3468 678 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3252 464 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3252 250 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3682 678 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3896 678 10 10 0  6.28318530717959E+0000}%
% LINE 2 0 3 1
% 8 2610 678 3895 678 3467 678 3252 464 3252 464 3038 678 3252 464 3252 250
% 
\special{pn 8}%
\special{pa 2610 678}%
\special{pa 3896 678}%
\special{fp}%
\special{pa 3468 678}%
\special{pa 3252 464}%
\special{fp}%
\special{pa 3252 464}%
\special{pa 3038 678}%
\special{fp}%
\special{pa 3252 464}%
\special{pa 3252 250}%
\special{fp}%
% STR 2 0 3 2
% 3 3279 438 3279 491 2 0
% $-2c$
\put(32.7900,-4.9100){\makebox(0,0)[lb]{$-2c$}}%
% STR 2 0 3 3
% 3 3370 534 3370 588 2 0
% $a$
\put(33.7000,-5.8800){\makebox(0,0)[lb]{$a$}}%
% STR 2 0 3 4
% 3 3134 534 3134 588 3 0
% $b$
\put(31.3400,-5.8800){\makebox(0,0)[rb]{$b$}}%
% DOT 0 0 3 0
% 8 2830 1628 3044 1628 3473 1628 3259 1414 3259 1200 3686 1628 3901 1628 4115 1628
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2830 1628 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3044 1628 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3474 1628 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3260 1414 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3260 1200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3686 1628 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3902 1628 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4116 1628 10 10 0  6.28318530717959E+0000}%
% LINE 2 0 3 1
% 12 4115 1628 4115 1628 2830 1628 3044 1628 3044 1628 4115 1628 3473 1628 3259 1414 3259 1414 3044 1628 3259 1414 3259 1200
% 
\special{pn 8}%
\special{pa 4116 1628}%
\special{pa 4116 1628}%
\special{fp}%
\special{pa 2830 1628}%
\special{pa 3044 1628}%
\special{fp}%
\special{pa 3044 1628}%
\special{pa 4116 1628}%
\special{fp}%
\special{pa 3474 1628}%
\special{pa 3260 1414}%
\special{fp}%
\special{pa 3260 1414}%
\special{pa 3044 1628}%
\special{fp}%
\special{pa 3260 1414}%
\special{pa 3260 1200}%
\special{fp}%
% STR 2 0 3 2
% 3 3285 1392 3285 1446 2 0
% $-2c$
\put(32.8500,-14.4600){\makebox(0,0)[lb]{$-2c$}}%
% STR 2 0 3 3
% 3 3377 1489 3377 1542 2 0
% $a$
\put(33.7700,-15.4200){\makebox(0,0)[lb]{$a$}}%
% STR 2 0 3 4
% 3 3141 1489 3141 1542 3 0
% $b$
\put(31.4100,-15.4200){\makebox(0,0)[rb]{$b$}}%
% DOT 0 0 3 0
% 8 648 1878 1077 1878 863 1664 863 1450 1291 1878 1505 1878 1720 1878 1933 1878
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 648 1878 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1078 1878 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 864 1664 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 864 1450 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1292 1878 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1506 1878 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1720 1878 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1934 1878 10 10 0  6.28318530717959E+0000}%
% LINE 2 0 3 1
% 8 863 1450 863 1664 863 1664 648 1878 648 1878 1933 1878 1077 1878 863 1664
% 
\special{pn 8}%
\special{pa 864 1450}%
\special{pa 864 1664}%
\special{fp}%
\special{pa 864 1664}%
\special{pa 648 1878}%
\special{fp}%
\special{pa 648 1878}%
\special{pa 1934 1878}%
\special{fp}%
\special{pa 1078 1878}%
\special{pa 864 1664}%
\special{fp}%
% STR 2 0 3 2
% 3 895 1648 895 1701 2 0
% $-2c$
\put(8.9500,-17.0100){\makebox(0,0)[lb]{$-2c$}}%
% STR 2 0 3 3
% 3 986 1744 986 1798 2 0
% $a$
\put(9.8600,-17.9800){\makebox(0,0)[lb]{$a$}}%
% STR 2 0 3 4
% 3 750 1744 750 1798 3 0
% $b$
\put(7.5000,-17.9800){\makebox(0,0)[rb]{$b$}}%
% DOT 0 0 3 0
% 8 680 2626 894 2626 1109 2412 1323 2626 1537 2626 1751 2626 1965 2626 2179 2626
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 680 2626 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 894 2626 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1110 2412 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1324 2626 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1538 2626 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1752 2626 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1966 2626 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2180 2626 10 10 0  6.28318530717959E+0000}%
% LINE 2 0 3 1
% 6 2179 2626 680 2626 894 2626 1109 2412 1109 2412 1323 2626
% 
\special{pn 8}%
\special{pa 2180 2626}%
\special{pa 680 2626}%
\special{fp}%
\special{pa 894 2626}%
\special{pa 1110 2412}%
\special{fp}%
\special{pa 1110 2412}%
\special{pa 1324 2626}%
\special{fp}%
% STR 2 0 3 2
% 3 1136 2406 1136 2460 2 0
% $-2c$
\put(11.3600,-24.6000){\makebox(0,0)[lb]{$-2c$}}%
% STR 2 0 3 3
% 3 1227 2503 1227 2556 2 0
% $a$
\put(12.2700,-25.5600){\makebox(0,0)[lb]{$a$}}%
% STR 2 0 3 4
% 3 991 2503 991 2556 3 0
% $b$
\put(9.9100,-25.5600){\makebox(0,0)[rb]{$b$}}%
% DOT 0 0 3 0
% 8 2679 2395 2465 2609 2893 2609 3108 2609 3321 2609 3535 2609 3750 2609 3964 2609
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2680 2396 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2466 2610 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2894 2610 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3108 2610 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3322 2610 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3536 2610 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3750 2610 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3964 2610 10 10 0  6.28318530717959E+0000}%
% LINE 2 0 3 1
% 6 3964 2609 2465 2609 2465 2609 2679 2395 2679 2395 2893 2609
% 
\special{pn 8}%
\special{pa 3964 2610}%
\special{pa 2466 2610}%
\special{fp}%
\special{pa 2466 2610}%
\special{pa 2680 2396}%
\special{fp}%
\special{pa 2680 2396}%
\special{pa 2894 2610}%
\special{fp}%
% STR 2 0 3 2
% 3 2695 2346 2695 2400 2 0
% $-2c$
\put(26.9500,-24.0000){\makebox(0,0)[lb]{$-2c$}}%
% STR 2 0 3 3
% 3 2786 2443 2786 2496 2 0
% $a$
\put(27.8600,-24.9600){\makebox(0,0)[lb]{$a$}}%
% STR 2 0 3 4
% 3 2550 2443 2550 2496 3 0
% $b$
\put(25.5000,-24.9600){\makebox(0,0)[rb]{$b$}}%
% STR 2 0 3 0
% 3 1817 1126 1817 1226 5 0
% $(2)$
\put(18.1700,-12.2600){\makebox(0,0){$(2)$}}%
% STR 2 0 3 0
% 3 3220 788 3220 888 5 0
% $(3)$
\put(32.2000,-8.8800){\makebox(0,0){$(3)$}}%
% STR 2 0 3 0
% 3 3210 1718 3210 1818 5 0
% $(4)$
\put(32.1000,-18.1800){\makebox(0,0){$(4)$}}%
% STR 2 0 3 0
% 3 1038 1938 1038 2038 5 0
% $(5)$
\put(10.3800,-20.3800){\makebox(0,0){$(5)$}}%
% STR 2 0 3 0
% 3 1150 2646 1150 2746 5 0
% $(6)$
\put(11.5000,-27.4600){\makebox(0,0){$(6)$}}%
% STR 2 0 3 0
% 3 3049 2725 3049 2825 5 0
% $(7)$
\put(30.4900,-28.2500){\makebox(0,0){$(7)$}}%
% CIRCLE 2 0 3 0
% 4 1737 866 1737 921 1737 921 1737 921
% 
\special{pn 8}%
\special{ar 1738 866 56 56  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 3260 1428 3260 1483 3260 1483 3260 1483
% 
\special{pn 8}%
\special{ar 3260 1428 56 56  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 3250 478 3250 533 3250 533 3250 533
% 
\special{pn 8}%
\special{ar 3250 478 56 56  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 1110 2426 1110 2481 1110 2481 1110 2481
% 
\special{pn 8}%
\special{ar 1110 2426 56 56  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 868 1678 868 1733 868 1733 868 1733
% 
\special{pn 8}%
\special{ar 868 1678 56 56  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 2669 2405 2669 2460 2669 2460 2669 2460
% 
\special{pn 8}%
\special{ar 2670 2406 56 56  0.0000000 6.2831853}%
\end{picture}%


==> plum.tex <==
%WinTpicVersion4.30a
{\unitlength 0.1in%
\begin{picture}( 25.0700,  5.1100)(  4.9500, -8.1100)%
% DOT 0 0 3 0 Black White
% 11 757 489 1038 489 1319 489 1319 769 1599 489 1880 489 2160 489 2441 489 2722 489 3002 489 1599 489
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 757 489 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1038 489 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1319 489 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1319 769 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1599 489 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1880 489 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2160 489 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2441 489 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2722 489 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3002 489 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1599 489 16 16 0  6.28318530717959E+0000}%
% LINE 3 0 3 0 Black White
% 4 757 489 3002 489 1319 489 1319 769
% 
\special{pn 4}%
\special{pa 757 489}%
\special{pa 3002 489}%
\special{fp}%
\special{pa 1319 489}%
\special{pa 1319 769}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 715 306 715 447 3 0 0 0
% $-2$
\put(7.1500,-4.4700){\makebox(0,0)[rb]{$-2$}}%
% STR 2 0 3 0 Black White
% 4 996 306 996 447 3 0 0 0
% $-2$
\put(9.9600,-4.4700){\makebox(0,0)[rb]{$-2$}}%
% STR 2 0 3 0 Black White
% 4 1276 306 1276 447 3 0 0 0
% $-2$
\put(12.7600,-4.4700){\makebox(0,0)[rb]{$-2$}}%
% STR 2 0 3 0 Black White
% 4 1557 306 1557 447 3 0 0 0
% $-2$
\put(15.5700,-4.4700){\makebox(0,0)[rb]{$-2$}}%
% STR 2 0 3 0 Black White
% 4 1838 306 1838 447 3 0 0 0
% $-2$
\put(18.3800,-4.4700){\makebox(0,0)[rb]{$-2$}}%
% STR 2 0 3 0 Black White
% 4 2118 306 2118 447 3 0 0 0
% $-2$
\put(21.1800,-4.4700){\makebox(0,0)[rb]{$-2$}}%
% STR 2 0 3 0 Black White
% 4 2399 306 2399 447 3 0 0 0
% $-2$
\put(23.9900,-4.4700){\makebox(0,0)[rb]{$-2$}}%
% STR 2 0 3 0 Black White
% 4 2680 306 2680 447 3 0 0 0
% $-2$
\put(26.8000,-4.4700){\makebox(0,0)[rb]{$-2$}}%
% STR 2 0 3 0 Black White
% 4 1276 671 1276 811 4 0 0 0
% $-2$
\put(12.7600,-8.1100){\makebox(0,0)[rt]{$-2$}}%
% STR 2 0 3 0 Black White
% 4 2990 289 2990 430 3 0 0 0
% $2k$
\put(29.9000,-4.3000){\makebox(0,0)[rb]{$2k$}}%
\end{picture}}%


==> t1.tex <==
%WinTpicVersion4.30d
{\unitlength 0.1in%
\begin{picture}( 46.9000, 18.7000)(  0.0000,-18.7000)%
% DOT 0 0 3 0 Black White
% 1 800 1200
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 800 1200 16 16 0  6.28318530717959E+0000}%
% DOT 0 0 3 0 Black White
% 1 1800 1600
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1800 1600 16 16 0  6.28318530717959E+0000}%
% DOT 0 0 3 0 Black White
% 1 1400 1600
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1400 1600 16 16 0  6.28318530717959E+0000}%
% DOT 0 0 3 0 Black White
% 1 1000 1600
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1000 1600 16 16 0  6.28318530717959E+0000}%
% DOT 0 0 3 0 Black White
% 1 1800 1200
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1800 1200 16 16 0  6.28318530717959E+0000}%
% DOT 0 0 3 0 Black White
% 1 1200 1200
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1200 1200 16 16 0  6.28318530717959E+0000}%
% DOT 0 0 3 0 Black White
% 1 1600 800
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1600 800 16 16 0  6.28318530717959E+0000}%
% DOT 0 0 3 0 Black White
% 1 1000 800
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1000 800 16 16 0  6.28318530717959E+0000}%
% LINE 3 0 3 0 Black White
% 2 800 1200 1000 800
% 
\special{pn 4}%
\special{pa 800 1200}%
\special{pa 1000 800}%
\special{fp}%
% LINE 3 0 3 0 Black White
% 2 800 1200 1000 1600
% 
\special{pn 4}%
\special{pa 800 1200}%
\special{pa 1000 1600}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 930 650 930 750 2 0 0 0
% $-2$
\put(9.3000,-7.5000){\makebox(0,0)[lb]{$-2$}}%
% STR 2 0 3 0 Black White
% 4 1530 650 1530 750 2 0 0 0
% $-2$
\put(15.3000,-7.5000){\makebox(0,0)[lb]{$-2$}}%
% STR 2 0 3 0 Black White
% 4 1130 1050 1130 1150 2 0 0 0
% $-2$
\put(11.3000,-11.5000){\makebox(0,0)[lb]{$-2$}}%
% STR 2 0 3 0 Black White
% 4 1730 1050 1730 1150 2 0 0 0
% $-2$
\put(17.3000,-11.5000){\makebox(0,0)[lb]{$-2$}}%
% LINE 2 2 3 0 Black White
% 2 1200 800 1400 800
% 
\special{pn 8}%
\special{pa 1200 800}%
\special{pa 1400 800}%
\special{dt 0.045}%
% LINE 2 2 3 0 Black White
% 2 1400 1200 1600 1200
% 
\special{pn 8}%
\special{pa 1400 1200}%
\special{pa 1600 1200}%
\special{dt 0.045}%
% STR 2 0 3 0 Black White
% 4 1020 1450 1020 1550 2 0 0 0
% $-2n$
\put(10.2000,-15.5000){\makebox(0,0)[lb]{$-2n$}}%
% STR 2 0 3 0 Black White
% 4 1420 1460 1420 1560 2 0 0 0
% $-2$
\put(14.2000,-15.6000){\makebox(0,0)[lb]{$-2$}}%
% STR 2 0 3 0 Black White
% 4 1780 1460 1780 1560 2 0 0 0
% $-2$
\put(17.8000,-15.6000){\makebox(0,0)[lb]{$-2$}}%
% DOT 0 0 3 0 Black White
% 1 2200 1600
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 2200 1600 16 16 0  6.28318530717959E+0000}%
% LINE 2 0 3 0 Black White
% 2 1000 1600 2200 1600
% 
\special{pn 8}%
\special{pa 1000 1600}%
\special{pa 2200 1600}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 2180 1460 2180 1560 2 0 0 0
% $-2$
\put(21.8000,-15.6000){\makebox(0,0)[lb]{$-2$}}%
% LINE 2 0 3 0 Black White
% 2 1600 800 1400 800
% 
\special{pn 8}%
\special{pa 1600 800}%
\special{pa 1400 800}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 1800 1200 1600 1200
% 
\special{pn 8}%
\special{pa 1800 1200}%
\special{pa 1600 1200}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 730 1100 730 1200 3 0 0 0
% $-2$
\put(7.3000,-12.0000){\makebox(0,0)[rb]{$-2$}}%
% NONE 2 0 3 0 Black White
% 4 2800 700 2800 800 5 0 0 0
% 
% STR 2 0 3 0 Black White
% 4 2400 1100 2400 1200 5 0 0 0
% ($4n-2$)
\put(24.0000,-12.0000){\makebox(0,0){($4n-2$)}}%
% STR 2 0 3 0 Black White
% 4 1000 1900 1000 2000 2 0 0 0
% $\Sigma(4n-2,4n-1,8n-3)$
\put(10.0000,-20.0000){\makebox(0,0)[lb]{$\Sigma(4n-2,4n-1,8n-3)$}}%
% DOT 0 0 3 0 Black White
% 1 3300 1200
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 3300 1200 16 16 0  6.28318530717959E+0000}%
% DOT 0 0 3 0 Black White
% 1 3900 1600
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 3900 1600 16 16 0  6.28318530717959E+0000}%
% DOT 0 0 3 0 Black White
% 1 3500 1600
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 3500 1600 16 16 0  6.28318530717959E+0000}%
% DOT 0 0 3 0 Black White
% 1 4300 1200
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 4300 1200 16 16 0  6.28318530717959E+0000}%
% DOT 0 0 3 0 Black White
% 1 3700 1200
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 3700 1200 16 16 0  6.28318530717959E+0000}%
% DOT 0 0 3 0 Black White
% 1 4100 800
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 4100 800 16 16 0  6.28318530717959E+0000}%
% DOT 0 0 3 0 Black White
% 1 3500 800
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 3500 800 16 16 0  6.28318530717959E+0000}%
% LINE 3 0 3 0 Black White
% 2 3300 1200 3500 800
% 
\special{pn 4}%
\special{pa 3300 1200}%
\special{pa 3500 800}%
\special{fp}%
% LINE 3 0 3 0 Black White
% 2 3300 1200 3500 1600
% 
\special{pn 4}%
\special{pa 3300 1200}%
\special{pa 3500 1600}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 3430 650 3430 750 2 0 0 0
% $-2$
\put(34.3000,-7.5000){\makebox(0,0)[lb]{$-2$}}%
% STR 2 0 3 0 Black White
% 4 4030 650 4030 750 2 0 0 0
% $-2$
\put(40.3000,-7.5000){\makebox(0,0)[lb]{$-2$}}%
% STR 2 0 3 0 Black White
% 4 3630 1050 3630 1150 2 0 0 0
% $-2$
\put(36.3000,-11.5000){\makebox(0,0)[lb]{$-2$}}%
% STR 2 0 3 0 Black White
% 4 4230 1050 4230 1150 2 0 0 0
% $-2$
\put(42.3000,-11.5000){\makebox(0,0)[lb]{$-2$}}%
% LINE 2 2 3 0 Black White
% 2 3700 800 3900 800
% 
\special{pn 8}%
\special{pa 3700 800}%
\special{pa 3900 800}%
\special{dt 0.045}%
% LINE 2 2 3 0 Black White
% 2 3900 1200 4100 1200
% 
\special{pn 8}%
\special{pa 3900 1200}%
\special{pa 4100 1200}%
\special{dt 0.045}%
% STR 2 0 3 0 Black White
% 4 3520 1450 3520 1550 2 0 0 0
% $-2n$
\put(35.2000,-15.5000){\makebox(0,0)[lb]{$-2n$}}%
% STR 2 0 3 0 Black White
% 4 3920 1460 3920 1560 2 0 0 0
% $-2$
\put(39.2000,-15.6000){\makebox(0,0)[lb]{$-2$}}%
% LINE 2 0 3 0 Black White
% 2 4100 800 3900 800
% 
\special{pn 8}%
\special{pa 4100 800}%
\special{pa 3900 800}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 4300 1200 4100 1200
% 
\special{pn 8}%
\special{pa 4300 1200}%
\special{pa 4100 1200}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 3230 1100 3230 1200 3 0 0 0
% $-2$
\put(32.3000,-12.0000){\makebox(0,0)[rb]{$-2$}}%
% STR 2 0 3 0 Black White
% 4 4700 700 4700 800 5 0 0 0
% ($4n-2$)
\put(47.0000,-8.0000){\makebox(0,0){($4n-2$)}}%
% STR 2 0 3 0 Black White
% 4 4900 1100 4900 1200 5 0 0 0
% ($4n-1$)
\put(49.0000,-12.0000){\makebox(0,0){($4n-1$)}}%
% STR 2 0 3 0 Black White
% 4 3500 1900 3500 2000 2 0 0 0
% $\Sigma(4n-1,4n,8n-1)$
\put(35.0000,-20.0000){\makebox(0,0)[lb]{$\Sigma(4n-1,4n,8n-1)$}}%
% LINE 2 0 3 0 Black White
% 2 3460 1600 3890 1600
% 
\special{pn 8}%
\special{pa 3460 1600}%
\special{pa 3890 1600}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 2200 700 2200 800 5 0 0 0
% ($4n-3$)
\put(22.0000,-8.0000){\makebox(0,0){($4n-3$)}}%
% LINE 2 0 3 0 Black White
% 2 1000 800 1200 800
% 
\special{pn 8}%
\special{pa 1000 800}%
\special{pa 1200 800}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 800 1200 1400 1200
% 
\special{pn 8}%
\special{pa 800 1200}%
\special{pa 1400 1200}%
\special{fp}%
% LINE 3 0 3 0 Black White
% 2 3690 800 3490 800
% 
\special{pn 4}%
\special{pa 3690 800}%
\special{pa 3490 800}%
\special{fp}%
% LINE 3 0 3 0 Black White
% 2 3300 1200 3900 1200
% 
\special{pn 4}%
\special{pa 3300 1200}%
\special{pa 3900 1200}%
\special{fp}%
\end{picture}}%


==> t2.tex <==
%WinTpicVersion4.30d
{\unitlength 0.1in%
\begin{picture}( 41.8000, 12.5000)(  5.1000,-18.7000)%
% DOT 0 0 3 0 Black White
% 1 800 1200
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 800 1200 16 16 0  6.28318530717959E+0000}%
% DOT 0 0 3 0 Black White
% 1 1000 1600
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1000 1600 16 16 0  6.28318530717959E+0000}%
% DOT 0 0 3 0 Black White
% 1 1600 1200
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1600 1200 16 16 0  6.28318530717959E+0000}%
% DOT 0 0 3 0 Black White
% 1 1200 1200
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1200 1200 16 16 0  6.28318530717959E+0000}%
% DOT 0 0 3 0 Black White
% 1 1000 800
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1000 800 16 16 0  6.28318530717959E+0000}%
% LINE 3 0 3 0 Black White
% 2 800 1200 1000 800
% 
\special{pn 4}%
\special{pa 800 1200}%
\special{pa 1000 800}%
\special{fp}%
% LINE 3 0 3 0 Black White
% 2 800 1200 1000 1600
% 
\special{pn 4}%
\special{pa 800 1200}%
\special{pa 1000 1600}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 980 1450 980 1550 2 0 0 0
% $-2$
\put(9.8000,-15.5000){\makebox(0,0)[lb]{$-2$}}%
% STR 2 0 3 0 Black White
% 4 1330 1450 1330 1550 2 0 0 0
% $-2$
\put(13.3000,-15.5000){\makebox(0,0)[lb]{$-2$}}%
% STR 2 0 3 0 Black White
% 4 1130 1050 1130 1150 2 0 0 0
% $-2n$
\put(11.3000,-11.5000){\makebox(0,0)[lb]{$-2n$}}%
% STR 2 0 3 0 Black White
% 4 1530 1050 1530 1150 2 0 0 0
% $-2$
\put(15.3000,-11.5000){\makebox(0,0)[lb]{$-2$}}%
% STR 2 0 3 0 Black White
% 4 730 1100 730 1200 3 0 0 0
% $-2$
\put(7.3000,-12.0000){\makebox(0,0)[rb]{$-2$}}%
% STR 2 0 3 0 Black White
% 4 2300 1500 2300 1600 5 0 0 0
% ($4n$)
\put(23.0000,-16.0000){\makebox(0,0){($4n$)}}%
% STR 2 0 3 0 Black White
% 4 800 1900 800 2000 2 0 0 0
% $\Sigma(4n-2,4n-1,8n^2-4n+1)$
\put(8.0000,-20.0000){\makebox(0,0)[lb]{$\Sigma(4n-2,4n-1,8n^2-4n+1)$}}%
% DOT 0 0 3 0 Black White
% 1 2900 1200
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 2900 1200 16 16 0  6.28318530717959E+0000}%
% DOT 0 0 3 0 Black White
% 1 3100 1600
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 3100 1600 16 16 0  6.28318530717959E+0000}%
% DOT 0 0 3 0 Black White
% 1 3900 1200
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 3900 1200 16 16 0  6.28318530717959E+0000}%
% DOT 0 0 3 0 Black White
% 1 3300 1200
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 3300 1200 16 16 0  6.28318530717959E+0000}%
% DOT 0 0 3 0 Black White
% 1 3500 800
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 3500 800 16 16 0  6.28318530717959E+0000}%
% DOT 0 0 3 0 Black White
% 1 3100 800
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 3100 800 16 16 0  6.28318530717959E+0000}%
% LINE 3 0 3 0 Black White
% 2 2900 1200 3100 800
% 
\special{pn 4}%
\special{pa 2900 1200}%
\special{pa 3100 800}%
\special{fp}%
% LINE 3 0 3 0 Black White
% 2 2900 1200 3100 1600
% 
\special{pn 4}%
\special{pa 2900 1200}%
\special{pa 3100 1600}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 3030 650 3030 750 2 0 0 0
% $-2n$
\put(30.3000,-7.5000){\makebox(0,0)[lb]{$-2n$}}%
% STR 2 0 3 0 Black White
% 4 3430 650 3430 750 2 0 0 0
% $-2$
\put(34.3000,-7.5000){\makebox(0,0)[lb]{$-2$}}%
% STR 2 0 3 0 Black White
% 4 3230 1050 3230 1150 2 0 0 0
% $-2$
\put(32.3000,-11.5000){\makebox(0,0)[lb]{$-2$}}%
% STR 2 0 3 0 Black White
% 4 3830 1050 3830 1150 2 0 0 0
% $-2$
\put(38.3000,-11.5000){\makebox(0,0)[lb]{$-2$}}%
% LINE 3 2 3 0 Black White
% 2 3500 1200 3700 1200
% 
\special{pn 4}%
\special{pa 3500 1200}%
\special{pa 3700 1200}%
\special{dt 0.045}%
% LINE 3 0 3 0 Black White
% 2 3900 1200 3700 1200
% 
\special{pn 4}%
\special{pa 3900 1200}%
\special{pa 3700 1200}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 2830 1100 2830 1200 3 0 0 0
% $-2$
\put(28.3000,-12.0000){\makebox(0,0)[rb]{$-2$}}%
% STR 2 0 3 0 Black White
% 4 4900 1490 4900 1590 5 0 0 0
% ($4n-2$)
\put(49.0000,-15.9000){\makebox(0,0){($4n-2$)}}%
% STR 2 0 3 0 Black White
% 4 4700 1095 4700 1195 5 0 0 0
% ($4n-1$)
\put(47.0000,-11.9500){\makebox(0,0){($4n-1$)}}%
% STR 2 0 3 0 Black White
% 4 3100 1900 3100 2000 2 0 0 0
% $\Sigma(4n-1,4n,8n^2-1)$
\put(31.0000,-20.0000){\makebox(0,0)[lb]{$\Sigma(4n-1,4n,8n^2-1)$}}%
% DOT 0 0 3 0 Black White
% 1 1400 1600
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1400 1600 16 16 0  6.28318530717959E+0000}%
% DOT 0 0 3 0 Black White
% 1 1800 1600
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1800 1600 16 16 0  6.28318530717959E+0000}%
% LINE 3 0 3 0 Black White
% 2 1800 1600 1400 1600
% 
\special{pn 4}%
\special{pa 1800 1600}%
\special{pa 1400 1600}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 1730 1450 1730 1550 2 0 0 0
% $-2n$
\put(17.3000,-15.5000){\makebox(0,0)[lb]{$-2n$}}%
% DOT 0 0 3 0 Black White
% 1 1620 800
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1620 800 16 16 0  6.28318530717959E+0000}%
% STR 2 0 3 0 Black White
% 4 950 650 950 750 2 0 0 0
% $-2$
\put(9.5000,-7.5000){\makebox(0,0)[lb]{$-2$}}%
% STR 2 0 3 0 Black White
% 4 1550 650 1550 750 2 0 0 0
% $-2$
\put(15.5000,-7.5000){\makebox(0,0)[lb]{$-2$}}%
% LINE 2 2 3 0 Black White
% 2 1220 800 1420 800
% 
\special{pn 8}%
\special{pa 1220 800}%
\special{pa 1420 800}%
\special{dt 0.045}%
% LINE 3 0 3 0 Black White
% 2 1620 800 1420 800
% 
\special{pn 4}%
\special{pa 1620 800}%
\special{pa 1420 800}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 2220 695 2220 795 5 0 0 0
% ($4n-3$)
\put(22.2000,-7.9500){\makebox(0,0){($4n-3$)}}%
% LINE 3 0 3 0 Black White
% 2 800 1200 1600 1200
% 
\special{pn 4}%
\special{pa 800 1200}%
\special{pa 1600 1200}%
\special{fp}%
% LINE 3 0 3 0 Black White
% 2 1000 1600 1100 1600
% 
\special{pn 4}%
\special{pa 1000 1600}%
\special{pa 1100 1600}%
\special{fp}%
% LINE 3 2 3 0 Black White
% 2 1100 1600 1300 1600
% 
\special{pn 4}%
\special{pa 1100 1600}%
\special{pa 1300 1600}%
\special{dt 0.045}%
% LINE 3 0 3 0 Black White
% 2 1300 1600 1400 1600
% 
\special{pn 4}%
\special{pa 1300 1600}%
\special{pa 1400 1600}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 3100 800 3500 800
% 
\special{pn 8}%
\special{pa 3100 800}%
\special{pa 3500 800}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 3090 1450 3090 1550 2 0 0 0
% $-2$
\put(30.9000,-15.5000){\makebox(0,0)[lb]{$-2$}}%
% STR 2 0 3 0 Black White
% 4 3440 1450 3440 1550 2 0 0 0
% $-2$
\put(34.4000,-15.5000){\makebox(0,0)[lb]{$-2$}}%
% DOT 0 0 3 0 Black White
% 1 3510 1600
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 3510 1600 16 16 0  6.28318530717959E+0000}%
% DOT 0 0 3 0 Black White
% 1 3910 1600
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 3910 1600 16 16 0  6.28318530717959E+0000}%
% LINE 3 0 3 0 Black White
% 2 3910 1600 3510 1600
% 
\special{pn 4}%
\special{pa 3910 1600}%
\special{pa 3510 1600}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 3840 1450 3840 1550 2 0 0 0
% $-2n-2$
\put(38.4000,-15.5000){\makebox(0,0)[lb]{$-2n-2$}}%
% LINE 3 0 3 0 Black White
% 2 3110 1600 3210 1600
% 
\special{pn 4}%
\special{pa 3110 1600}%
\special{pa 3210 1600}%
\special{fp}%
% LINE 3 2 3 0 Black White
% 2 3210 1600 3410 1600
% 
\special{pn 4}%
\special{pa 3210 1600}%
\special{pa 3410 1600}%
\special{dt 0.045}%
% LINE 3 0 3 0 Black White
% 2 3410 1600 3510 1600
% 
\special{pn 4}%
\special{pa 3410 1600}%
\special{pa 3510 1600}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 1000 800 1200 800
% 
\special{pn 8}%
\special{pa 1000 800}%
\special{pa 1200 800}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 2900 1200 3500 1200
% 
\special{pn 8}%
\special{pa 2900 1200}%
\special{pa 3500 1200}%
\special{fp}%
\end{picture}}%

